Photophoresis on particles hotter/colder than the ambient gas for the entire range of pressures

Small, illuminated aerosol particles embedded in a gas experience a photophoretic force. Most approximations assume the mean particle surface temperature to be effectively the gas temperature. This might not always be the case. If the particle temperature or the thermal radiation field strongly differs from the gas temperature (optically thin gases), given approximations for the free molecule regime overestimate the photophoretic force by an order of magnitude on average and for individual configurations up to three magnitudes. We apply the radiative equilibrium condition from the previous paper (Paper 1) -- where photophoresis in the free molecular flow regime was treated -- to the slip flow regime. The slip-flow model accounts for thermal creep, frictional and thermal stress gas slippage and temperature jump at the gas-particle interface. In the limiting case for vanishing Knudsen numbers -- the continuum limit -- our derived formula has a mean error of only 4 \% compared to numerical values. Eventually, we propose an equation for photophoretic forces for all Knudsen numbers following the basic idea from Rohatschek by interpolating between the free molecular flow and the continuum limit.

==> fig_error_histograms.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5696.00,3928.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(693,594){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(693,1208){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(693,1822){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(693,2435){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(693,3049){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(693,3663){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(726,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1641,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2555,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3470,374){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4384,374){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(5299,374){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,2128){\rotatebox{-270}{\makebox(0,0){\strut{}counts/bin}}}%
      \put(3012,154){\makebox(0,0){\strut{}ratio of expansion coefficients: analytic and numerical}}%
      \csname LTb\endcsname%
      \put(4642,3490){\makebox(0,0)[r]{\strut{}$A_1^{\co,0}/A_1$ (see \eqref{eq:a1_noRad})}}%
      \csname LTb\endcsname%
      \put(4642,3270){\makebox(0,0)[r]{\strut{}$A_1^{\co,\rad}/A_1$ (see \eqref{eq:a1_simpleRad})}}%
      \csname LTb\endcsname%
      \put(4642,3050){\makebox(0,0)[r]{\strut{}$A_0^{\co}/A_0$}}%
      \csname LTb\endcsname%
      \put(4642,2830){\makebox(0,0)[r]{\strut{}$A_1^{\co}/A_1$ (see \eqref{eq:a1_bb})}}%
      
      \csname LTb\endcsname%
      \put(693,594){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(693,1208){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(693,1822){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(693,2435){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(693,3049){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(693,3663){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(726,374){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1641,374){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(2555,374){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3470,374){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4384,374){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(5299,374){\makebox(0,0){\strut{}$10^{4}$}}%
    }%
    %\gplbacktext
    \put(0,0){\includegraphics{./fig_error_histograms.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_error_phi_theta_A0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5696.00,3928.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(796,631){\makebox(0,0){\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1206,631){\makebox(0,0){\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1617,631){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(2027,631){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2438,631){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2848,631){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3258,631){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3669,631){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4079,631){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(4490,631){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(4900,631){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(2848,411){\makebox(0,0){\strut{}$\varphi_\text{rad}$}}%
      \csname LTb\endcsname%
      \put(707,835){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(707,1248){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(707,1661){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(707,2074){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(707,2487){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(707,2900){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(707,3313){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(212,2074){\rotatebox{-270}{\makebox(0,0){\strut{}$\vartheta_\text{rad}$}}}%
      \put(5340,835){\makebox(0,0)[l]{\strut{}0.93}}%
      \put(5340,1011){\makebox(0,0)[l]{\strut{}0.98}}%
      \put(5340,1153){\makebox(0,0)[l]{\strut{}1.02}}%
      \put(5340,1330){\makebox(0,0)[l]{\strut{}1.07}}%
      \put(5340,2498){\makebox(0,0)[l]{\strut{}1.40}}%
      \put(5340,3313){\makebox(0,0)[l]{\strut{}1.63}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig_error_phi_theta_A0.png}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_error_phi_theta_A1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5696.00,3928.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(796,631){\makebox(0,0){\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1206,631){\makebox(0,0){\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1617,631){\makebox(0,0){\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(2027,631){\makebox(0,0){\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(2438,631){\makebox(0,0){\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(2848,631){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(3258,631){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(3669,631){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(4079,631){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(4490,631){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(4900,631){\makebox(0,0){\strut{}$10^{5}$}}%
      \put(2848,411){\makebox(0,0){\strut{}$\varphi_\text{rad}$}}%
      \csname LTb\endcsname%
      \put(707,835){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(707,1248){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(707,1661){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%
      \put(707,2074){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%
      \put(707,2487){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(707,2900){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(707,3313){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(212,2074){\rotatebox{-270}{\makebox(0,0){\strut{}$\vartheta_\text{rad}$}}}%
      \put(5340,835){\makebox(0,0)[l]{\strut{}0.57}}%
      \put(5340,2619){\makebox(0,0)[l]{\strut{}0.93}}%
      \put(5340,2866){\makebox(0,0)[l]{\strut{}0.98}}%
      \put(5340,3065){\makebox(0,0)[l]{\strut{}1.02}}%
      \put(5340,3313){\makebox(0,0)[l]{\strut{}1.07}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig_error_phi_theta_A1.png}}%
    \gplfronttext
  \end{picture}%
\endgroup

